Electroweak corrections to Z + 2 jets production at the LHC

We present results for the electroweak radiative corrections to the production of a leptonically decaying Z boson in association with two jets at the LHC. Tree-level and one-loop amplitudes have been obtained with the computer code Recola for the recursive generation of tree-level and one-loop amplitudes in the Standard Model. The one-loop integrals have been calculated with the tensor-integral library Collier. The electroweak corrections turn out to be small for inclusive cross sections but can become large in tails of distributions.

==> LO_LHC8_pTTauM.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \fontfamily{cmss}%
  \selectfont
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(-192,2460){\makebox(0,0)[r]{\strut{}\Large ${10^{-2}}$}}%
      \put(-192,2975){\makebox(0,0)[r]{\strut{}\Large ${10^{-1}}$}}%
      \put(-192,3491){\makebox(0,0)[r]{\strut{}\Large ${10^{0}}$}}%
      \put(-192,4007){\makebox(0,0)[r]{\strut{}\Large ${10^{1}}$}}%
      \put(-192,4523){\makebox(0,0)[r]{\strut{}\Large ${10^{2}}$}}%
      \put(-192,5039){\makebox(0,0)[r]{\strut{}\Large ${10^{3}}$}}%
      \put(2189,1645){\makebox(0,0){\strut{}}}%
      \put(4622,1645){\makebox(0,0){\strut{}}}%
      \put(7055,1645){\makebox(0,0){\strut{}}}%
      \put(-1312,3502){\rotatebox{-270}{\makebox(0,0){\Large $ \displaystyle \frac{\mathrm{d} \sigma}{{\mathrm{d} p}_{\mathrm{T},\mathrm{\tau^-}}} \;  [ \mathrm{fb}/\mathrm{GeV}] $  }}}%
      \put(3527,5519){\makebox(0,0){\strut{} }}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(5840,4778){\makebox(0,0)[r]{\strut{}\Large LO}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(-192,0){\makebox(0,0)[r]{\strut{}\Large $0$}}%
      \put(-192,454){\makebox(0,0)[r]{\strut{}\Large $0.25$}}%
      \put(-192,907){\makebox(0,0)[r]{\strut{}\Large $0.5$}}%
      \put(-192,1361){\makebox(0,0)[r]{\strut{}\Large $0.75$}}%
      \put(-192,1814){\makebox(0,0)[r]{\strut{}\Large $1$}}%
      \put(2189,-320){\makebox(0,0){\strut{}}}%
      \put(4622,-320){\makebox(0,0){\strut{}}}%
      \put(7055,-320){\makebox(0,0){\strut{}}}%
      \put(-1312,907){\rotatebox{-270}{\makebox(0,0){\strut{}\Large${\mathrm{d} \sigma_i}/{\mathrm{d} \sigma}$}}}%
      \put(3527,2294){\makebox(0,0){\strut{} }}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(5840,4295){\makebox(0,0)[r]{\strut{}\Large gluonic}}%
      \csname LTb\endcsname%
      \put(5840,3815){\makebox(0,0)[r]{\strut{}\Large all four-quark}}%
      \csname LTb\endcsname%
      \put(5840,3335){\makebox(0,0)[r]{\strut{}\Large bottoms only}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{./LO_LHC8_pTTauM}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> LO_LHC8_pTjetH.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \fontfamily{cmss}%
  \selectfont
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(4464.00,4284.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(-192,2460){\makebox(0,0)[r]{\strut{}\Large ${10^{-2}}$}}%
      \put(-192,2975){\makebox(0,0)[r]{\strut{}\Large ${10^{-1}}$}}%
      \put(-192,3491){\makebox(0,0)[r]{\strut{}\Large ${10^{0}}$}}%
      \put(-192,4007){\makebox(0,0)[r]{\strut{}\Large ${10^{1}}$}}%
      \put(-192,4523){\makebox(0,0)[r]{\strut{}\Large ${10^{2}}$}}%
      \put(-192,5039){\makebox(0,0)[r]{\strut{}\Large ${10^{3}}$}}%
      \put(1628,1645){\makebox(0,0){\strut{}}}%
      \put(3437,1645){\makebox(0,0){\strut{}}}%
      \put(5246,1645){\makebox(0,0){\strut{}}}%
      \put(7055,1645){\makebox(0,0){\strut{}}}%
      \put(-1312,3502){\rotatebox{-270}{\makebox(0,0){\Large $ \displaystyle \frac{\mathrm{d} \sigma}{{\mathrm{d} p}_{\mathrm{T},\mathrm{j_1}}} \;  [ \mathrm{fb}/\mathrm{GeV}] $  }}}%
      \put(3527,5519){\makebox(0,0){\strut{} }}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(5840,4778){\makebox(0,0)[r]{\strut{}\Large LO}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(-192,0){\makebox(0,0)[r]{\strut{}\Large $0$}}%
      \put(-192,454){\makebox(0,0)[r]{\strut{}\Large $0.25$}}%
      \put(-192,907){\makebox(0,0)[r]{\strut{}\Large $0.5$}}%
      \put(-192,1361){\makebox(0,0)[r]{\strut{}\Large $0.75$}}%
      \put(-192,1814){\makebox(0,0)[r]{\strut{}\Large $1$}}%
      \put(1628,-320){\makebox(0,0){\strut{}}}%
      \put(3437,-320){\makebox(0,0){\strut{}}}%
      \put(5246,-320){\makebox(0,0){\strut{}}}%
      \put(7055,-320){\makebox(0,0){\strut{}}}%
      \put(-1312,907){\rotatebox{-270}{\makebox(0,0){\strut{}\Large${\mathrm{d} \sigma_i}/{\mathrm{d} \sigma}$}}}%
      \put(3527,2294){\makebox(0,0){\strut{} }}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(5840,4295){\makebox(0,0)[r]{\strut{}\Large gluonic}}%
      \csname LTb\endcsname%
      \put(5840,3815){\makebox(0,0)[r]{\strut{}\Large all four-quark}}%
      \csname LTb\endcsname%
      \put(5840,3335){\makebox(0,0)[r]{\strut{}\Large bottoms only}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{./LO_LHC8_pTjetH}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> NLO_LHC8_pTTauM_rel.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \fontfamily{cmss}%
  \selectfont
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(-192,1461){\makebox(0,0)[r]{\strut{}\Large $-25$}}%
      \put(-192,2057){\makebox(0,0)[r]{\strut{}\Large $-20$}}%
      \put(-192,2654){\makebox(0,0)[r]{\strut{}\Large $-15$}}%
      \put(-192,3250){\makebox(0,0)[r]{\strut{}\Large $-10$}}%
      \put(-192,3846){\makebox(0,0)[r]{\strut{}\Large $-5$}}%
      \put(-192,4443){\makebox(0,0)[r]{\strut{}\Large $0$}}%
      \put(-192,5039){\makebox(0,0)[r]{\strut{}\Large $5$}}%
      \put(2189,1141){\makebox(0,0){\strut{}\Large $250$}}%
      \put(4622,1141){\makebox(0,0){\strut{}\Large $500$}}%
      \put(7055,1141){\makebox(0,0){\strut{}\Large $750$}}%
      \put(-1184,3250){\rotatebox{-270}{\makebox(0,0){\strut{}}}}%
      \put(3527,661){\makebox(0,0){\Large ${ p}_{\mathrm{T},\mathrm{\tau^-}}  [\mathrm{GeV}] $  }}%
      \put(3527,5519){\makebox(0,0){\strut{} }}%
      \put(-1312,4000){\rotatebox{-270}{\makebox(0,0){\strut{}\Large$\delta [\%]$}}}%
%      \put(-1263,5039){\makebox(0,0)[l]{\strut{}\LARGE $\delta [\%]$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(1407,2644){\makebox(0,0)[l]{\strut{}\large $ \mathcal{O}(\alpha_s^2\alpha^3) $}}%
      \csname LTb\endcsname%
      \put(1407,2324){\makebox(0,0)[l]{\strut{}\large real photonic}}%
      \csname LTb\endcsname%
      \put(1407,2004){\makebox(0,0)[l]{\strut{}\large real gluonic}}%
      \csname LTb\endcsname%
      \put(1407,1684){\makebox(0,0)[l]{\strut{}\large statistical error}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{./NLO_LHC8_pTTauM_rel}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> NLO_LHC8_pTjetH_rel.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \fontfamily{cmss}%
  \selectfont
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(-192,1461){\makebox(0,0)[r]{\strut{}\Large $-20$}}%
      \put(-192,2177){\makebox(0,0)[r]{\strut{}\Large $-15$}}%
      \put(-192,2892){\makebox(0,0)[r]{\strut{}\Large $-10$}}%
      \put(-192,3608){\makebox(0,0)[r]{\strut{}\Large $-5$}}%
      \put(-192,4323){\makebox(0,0)[r]{\strut{}\Large $0$}}%
      \put(-192,5039){\makebox(0,0)[r]{\strut{}\Large $5$}}%
      \put(1628,1141){\makebox(0,0){\strut{}\Large $250$}}%
      \put(3437,1141){\makebox(0,0){\strut{}\Large $500$}}%
      \put(5246,1141){\makebox(0,0){\strut{}\Large $750$}}%
      \put(7055,1141){\makebox(0,0){\strut{}\Large $1000$}}%
      \put(-1184,3250){\rotatebox{-270}{\makebox(0,0){\strut{}}}}%
      \put(3527,661){\makebox(0,0){\Large ${ p}_{\mathrm{T},\mathrm{j_1}}  [\mathrm{GeV}] $  }}%
      \put(3527,5519){\makebox(0,0){\strut{} }}%
      \put(-1312,4000){\rotatebox{-270}{\makebox(0,0){\strut{}\Large$\delta [\%]$}}}%
%      \put(-1264,5039){\makebox(0,0)[l]{\strut{}\LARGE $\delta [\%]$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(1407,2644){\makebox(0,0)[l]{\strut{}\large $ \mathcal{O}(\alpha_s^2\alpha^3) $}}%
      \csname LTb\endcsname%
      \put(1407,2324){\makebox(0,0)[l]{\strut{}\large real photonic}}%
      \csname LTb\endcsname%
      \put(1407,2004){\makebox(0,0)[l]{\strut{}\large real gluonic}}%
      \csname LTb\endcsname%
      \put(1407,1684){\makebox(0,0)[l]{\strut{}\large statistical error}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{./NLO_LHC8_pTjetH_rel}}%
    \gplfronttext
  \end{picture}%
\endgroup

